Contrast Optimization And Local Adaptation (COALA) for HDR Compression

This paper develops a novel approach for high dynamic-range compression. It relies on the widely accepted assumption that the human visual system is not very sensitive to absolute luminance reaching the retina, but rather responds to relative luminance ratios. Dynamic-range compression is then formulated as a regularized optimization in which the image dynamic range is reduced while the local contrast of the original scene is preserved. Our method is shown to be capable of drastic dynamic-range compression, while preserving fine details and avoiding common artifacts such as halos, gradient reversals, or loss of local contrast.

==> Results_icip.tex <==

\newdimen\quartpg
\quartpg=0.24\textwidth

\newdimen\CUwidth
\CUwidth=\quartpg

\newdimen\Twidth
\Twidth=0.5\quartpg

\newdimen\Owidth
\Owidth=0.745\quartpg

\newcommand*{\spc}{\hspace{2pt}}

\begin{tikzpicture}[node distance=-0.2cm,minimum size=0]

	% CAMERAMAN

	\node at (0,0) (BReinhard) {\includegraphics[width=\quartpg] {belgium_reinhard02.png}};
	\node[anchor=north] at (BReinhard.south) (BCReinhard) {\includegraphics[width=\quartpg] {belgium_reinhard02_crop.png}};
	\node[anchor=north,text height=0.15cm] at (BCReinhard.south) {\spc (a) Reinhard 2002};
	
	\node [right=of BReinhard.east] (BDurand) {\includegraphics[width=\quartpg] {belgium_Durand02.png}};
	\node[anchor=north] at (BDurand.south) (BCDurand) {\includegraphics[width=\quartpg] {belgium_Durand02_crop.png}};	
	\node[anchor=north,text height=0.15cm] at (BCDurand.south) {\spc (b) Durand et al. 2002};
   
	\node [right=of BDurand.east] (BMantiuk) {\includegraphics[width=\quartpg] {belgium_mantiuk08_lcdoffice.png}};
	\node [anchor=north] at (BMantiuk.south) (BCMantiuk) {\includegraphics[width=\quartpg] {belgium_mantiuk08_lcdoffice_crop.png}};	
	\node[anchor=north,text height=0.15cm] at (BCMantiuk.south) {\spc (c) Mantiuk et al. 2008};

	\node [right=of BMantiuk.east] (BCoala) {\includegraphics[width=\quartpg] {belgium-COALA_def_gamma.png}};
	\node [anchor=north] at (BCoala.south) (BCCoala) {\includegraphics[width=\quartpg] {belgium-COALA_def_gamma_crop.png}};	
	\node[anchor=north,text height=0.15cm] at (BCCoala.south) {\spc (d) Our method};
	
	
%	% CLOSEUP
%	\begin{scope}[shift={($(CGlasner.south west)+(0,0.2cm)$)}]
%	
%		\node[anchor=north west] at (0,0) (cGlasner) {\includegraphics[height=\CUwidth,trim=70 0 880 0,clip,angle=270] {\figDrc Results/closeup_x5/closeupSmall_x500_GlasnerEtAl_crop.png}};
%		\node[anchor=south west,text height=0.3cm] at (cGlasner.south west) {\spc Glasner 09};
%		
%		\node [right=of cGlasner.east] (cFF) {\includegraphics[height=\CUwidth,trim=70 0 880 0,clip,angle=270] {\figDrc Results/closeup_x5/closeupSmall_x5_FF_crop.png}};
%		\node[anchor=south west,text height=0.3cm] at (cFF.south west) {\spc Freedman 11};
%		  
%		\node [right=of cFF.east] (cJianchao) {\includegraphics[height=\CUwidth,trim=70 0 880 0,clip,angle=270] {\figDrc Results/closeup_x5/closeupSmall_x500_InPlace_crop.png}};
%		\node[anchor=south west,text height=0.3cm] at (cJianchao.south west) {\spc Yang 13};
%		
%		\node [right=of cJianchao.east] (cours) {\includegraphics[height=\CUwidth,trim=70 0 880 0,clip,angle=270] {\figDrc Results/closeup_x5/closeupSmall_x5_ours_crop.png}};
%		\node[anchor=south west,text height=0.3cm] at (cours.south west) {\spc ours};
%	
%	\end{scope}

%	% GIRL
%	\begin{scope}[shift={($(CGlasner.south west)+(0,0.2cm)$)}]
%	
%		\node[anchor=north west] at (0,0) (cGlasner) {\includegraphics[width=\CUwidth,trim=0 0 0 0,clip] {\figDrc Results/girl_x5/girl_x500_GlasnerEtAl_crop.png}};
%		\node[anchor=north east,text height=0.3cm] at (cGlasner.north east) {\spc Glasner 09};
%		
%		\node [right=of cGlasner.east] (cFF) {\includegraphics[width=\CUwidth,trim=0 0 0 0,clip] {\figDrc Results/girl_x5/girl_x5_FF_crop.png}};
%		\node[anchor=north east,text height=0.3cm] at (cFF.north east) {\spc Freedman 11};
%		  
%		\node [right=of cFF.east] (cJianchao) {\includegraphics[width=\CUwidth,trim=0 0 0 0,clip] {\figDrc Results/girl_x5/girl_x500_InPlace_crop.png}};
%		\node[anchor=north east,text height=0.3cm] at (cJianchao.north east) {\spc Yang 13};
%		
%		\node [right=of cJianchao.east] (cours) {\includegraphics[width=\CUwidth,trim=0 0 0 0,clip] {\figDrc Results/girl_x5/girl_x5_ours_crop.png}};
%		\node[anchor=north east,text height=0.3cm] at (cours.north east) {\spc ours};
%	
%	\end{scope}
	
	
%	% TOUCAN
%	\begin{scope}[shift={($(cours.south east)+(0,0.2cm)$)}]
%	
%	\node[anchor=north east] at (0,0) (TFF) {\includegraphics[width=\Twidth,trim=0 0 0 0,clip] {\figDrc Results/toucan_x3/toucan_x3_FF_crop.png}};
%	\node[anchor=south west,text height=0.3cm,color=white] at (TFF.south west) {\spc Freedman 11};
%	
%	\node [left=of TFF.west] (0,0) (TGlasner) {\includegraphics[width=\Twidth,trim=0 0 0 0,clip] {\figDrc Results/toucan_x3/toucan_x300_GlasnerEtAl_crop.png}};
%	\node[anchor=south west,text height=0.3cm,color=white] at (TGlasner.south west) {\spc Glasner 09};
%	   
%	\node [below=of TGlasner.south] (TBevilacqua) {\includegraphics[width=\Twidth,trim=0 0 0 0,clip] {\figDrc Results/toucan_x3/toucan_x300_nnls_K12_F2_crop.png}};
%	\node[anchor=south west,text height=0.3cm,color=white] at (TBevilacqua.south west) {\spc Bevilacqua 12};
%	
%	\node [below=of TFF.south] (Tours) {\includegraphics[width=\Twidth,trim=0 0 0 0,clip] {\figDrc Results/toucan_x3/toucan_x3_ours_crop.png}};
%	\node[anchor=south west,text height=0.3cm,color=white] at (Tours.south west) {\spc ours};
%	
%	\end{scope}
	
	
%	% OLDMAN
%	\begin{scope}[shift={($(cGlasner.south west)+(0,0.2cm)$)}]
%
%	\node[anchor=north west] at (0,0) (OGlasner) {\includegraphics[width=\Owidth,trim=23 0 0 0,clip] {\figDrc Results/oldman_x5/oldman_x500_GlasnerEtAl_crop.png}};
%	\node[anchor=north west,text height=0.3cm] at (OGlasner.north west) {\spc Glasner 09};
%	
%	\node [right=of OGlasner.east] (OFF) {\includegraphics[width=\Owidth,trim=23 0 0 0,clip] {\figDrc Results/oldman_x5/oldman_x5_FF_crop.png}};
%	\node[anchor=north west,text height=0.3cm] at (OFF.north west) {\spc Freedman 11};
%	  
%	\node [right=of OFF.east] (OJianchao) {\includegraphics[width=\Owidth,trim=23 0 0 0,clip] {\figDrc Results/oldman_x5/oldman_x500_InPlace_crop.png}};
%	\node[anchor=north west,text height=0.3cm] at (OJianchao.north west) {\spc Yang 13};
%	
%	\node [right=of OJianchao.east] (Oours) {\includegraphics[width=\Owidth,trim=23 0 0 0,clip] {\figDrc Results/oldman_x5/oldman_x5_ours_crop.png}};
%	\node[anchor=north west,text height=0.3cm] at (Oours.north west) {\spc ours};
%	
%	\end{scope}

        
\end{tikzpicture}

==> Results_icip2.tex <==

\newdimen\quartpg
\quartpg=0.24\textwidth

\newdimen\CUwidth
\CUwidth=\quartpg

\newdimen\Twidth
\Twidth=0.5\quartpg

\newdimen\Owidth
\Owidth=0.745\quartpg

\newcommand*{\spc}{\hspace{2pt}}

\begin{tikzpicture}[node distance=-0.2cm,minimum size=0]

	% Memorial

	\node at (0,0) (MFarbman) {\includegraphics[width=\quartpg,trim=0 20 0 0,clip] {memorial_WLSMS_NewFixedParams_Balanced_farbman08.png}};
	\node[anchor=north] at (MFarbman.south) (MCFarbman) {\includegraphics[width=\quartpg,trim=0 0 0 25,clip] {memorial_WLSMS_NewFixedParams_Balanced_farbman08_crop.png}};
	\node[anchor=north,text height=0.15cm] at (MCFarbman.south) {\spc (a) Farbman et al. 2008};
	
	\node [right=of MFarbman.east] (MFattal) {\includegraphics[width=\quartpg,trim=0 20 0 0,clip] {memorial_res_eaw_fattal09.png}};
	\node[anchor=north] at (MFattal.south) (MCFattal) {\includegraphics[width=\quartpg,trim=0 0 0 25,clip] {memorial_res_eaw_fattal09_crop.png}};	
	\node[anchor=north,text height=0.15cm] at (MCFattal.south) {\spc (b) Fattal et al. 2009};
   
	\node [right=of MFattal.east] (MParis) {\includegraphics[width=\quartpg,trim=0 20 0 0,clip] {memorial_lum_log_paris11.png}};
	\node [anchor=north] at (MParis.south) (MCParis) {\includegraphics[width=\quartpg,trim=0 0 0 25,clip] {memorial_lum_log_paris11_crop.png}};	
	\node[anchor=north,text height=0.15cm] at (MCParis.south) {\spc (c) Paris et al. 2011};

	\node [right=of MParis.east] (MCoala) {\includegraphics[width=\quartpg,trim=0 20 0 0,clip] {memorial-COALA_gamma2_2.png}};
	\node [anchor=north] at (MCoala.south) (MCCoala) {\includegraphics[width=\quartpg,trim=0 0 0 25,clip] {memorial-COALA_gamma2_2_crop.png}};	
	\node[anchor=north,text height=0.15cm] at (MCCoala.south) {\spc (d) Our method};
	
	
%	% CLOSEUP
%	\begin{scope}[shift={($(CGlasner.south west)+(0,0.2cm)$)}]
%	
%		\node[anchor=north west] at (0,0) (cGlasner) {\includegraphics[height=\CUwidth,trim=70 0 880 0,clip,angle=270] {\figDrc Results/closeup_x5/closeupSmall_x500_GlasnerEtAl_crop.png}};
%		\node[anchor=south west,text height=0.3cm] at (cGlasner.south west) {\spc Glasner 09};
%		
%		\node [right=of cGlasner.east] (cFF) {\includegraphics[height=\CUwidth,trim=70 0 880 0,clip,angle=270] {\figDrc Results/closeup_x5/closeupSmall_x5_FF_crop.png}};
%		\node[anchor=south west,text height=0.3cm] at (cFF.south west) {\spc Freedman 11};
%		  
%		\node [right=of cFF.east] (cJianchao) {\includegraphics[height=\CUwidth,trim=70 0 880 0,clip,angle=270] {\figDrc Results/closeup_x5/closeupSmall_x500_InPlace_crop.png}};
%		\node[anchor=south west,text height=0.3cm] at (cJianchao.south west) {\spc Yang 13};
%		
%		\node [right=of cJianchao.east] (cours) {\includegraphics[height=\CUwidth,trim=70 0 880 0,clip,angle=270] {\figDrc Results/closeup_x5/closeupSmall_x5_ours_crop.png}};
%		\node[anchor=south west,text height=0.3cm] at (cours.south west) {\spc ours};
%	
%	\end{scope}

%	% GIRL
%	\begin{scope}[shift={($(CGlasner.south west)+(0,0.2cm)$)}]
%	
%		\node[anchor=north west] at (0,0) (cGlasner) {\includegraphics[width=\CUwidth,trim=0 0 0 0,clip] {\figDrc Results/girl_x5/girl_x500_GlasnerEtAl_crop.png}};
%		\node[anchor=north east,text height=0.3cm] at (cGlasner.north east) {\spc Glasner 09};
%		
%		\node [right=of cGlasner.east] (cFF) {\includegraphics[width=\CUwidth,trim=0 0 0 0,clip] {\figDrc Results/girl_x5/girl_x5_FF_crop.png}};
%		\node[anchor=north east,text height=0.3cm] at (cFF.north east) {\spc Freedman 11};
%		  
%		\node [right=of cFF.east] (cJianchao) {\includegraphics[width=\CUwidth,trim=0 0 0 0,clip] {\figDrc Results/girl_x5/girl_x500_InPlace_crop.png}};
%		\node[anchor=north east,text height=0.3cm] at (cJianchao.north east) {\spc Yang 13};
%		
%		\node [right=of cJianchao.east] (cours) {\includegraphics[width=\CUwidth,trim=0 0 0 0,clip] {\figDrc Results/girl_x5/girl_x5_ours_crop.png}};
%		\node[anchor=north east,text height=0.3cm] at (cours.north east) {\spc ours};
%	
%	\end{scope}
	
	
%	% TOUCAN
%	\begin{scope}[shift={($(cours.south east)+(0,0.2cm)$)}]
%	
%	\node[anchor=north east] at (0,0) (TFF) {\includegraphics[width=\Twidth,trim=0 0 0 0,clip] {\figDrc Results/toucan_x3/toucan_x3_FF_crop.png}};
%	\node[anchor=south west,text height=0.3cm,color=white] at (TFF.south west) {\spc Freedman 11};
%	
%	\node [left=of TFF.west] (0,0) (TGlasner) {\includegraphics[width=\Twidth,trim=0 0 0 0,clip] {\figDrc Results/toucan_x3/toucan_x300_GlasnerEtAl_crop.png}};
%	\node[anchor=south west,text height=0.3cm,color=white] at (TGlasner.south west) {\spc Glasner 09};
%	   
%	\node [below=of TGlasner.south] (TBevilacqua) {\includegraphics[width=\Twidth,trim=0 0 0 0,clip] {\figDrc Results/toucan_x3/toucan_x300_nnls_K12_F2_crop.png}};
%	\node[anchor=south west,text height=0.3cm,color=white] at (TBevilacqua.south west) {\spc Bevilacqua 12};
%	
%	\node [below=of TFF.south] (Tours) {\includegraphics[width=\Twidth,trim=0 0 0 0,clip] {\figDrc Results/toucan_x3/toucan_x3_ours_crop.png}};
%	\node[anchor=south west,text height=0.3cm,color=white] at (Tours.south west) {\spc ours};
%	
%	\end{scope}
	
	
%	% OLDMAN
%	\begin{scope}[shift={($(cGlasner.south west)+(0,0.2cm)$)}]
%
%	\node[anchor=north west] at (0,0) (OGlasner) {\includegraphics[width=\Owidth,trim=23 0 0 0,clip] {\figDrc Results/oldman_x5/oldman_x500_GlasnerEtAl_crop.png}};
%	\node[anchor=north west,text height=0.3cm] at (OGlasner.north west) {\spc Glasner 09};
%	
%	\node [right=of OGlasner.east] (OFF) {\includegraphics[width=\Owidth,trim=23 0 0 0,clip] {\figDrc Results/oldman_x5/oldman_x5_FF_crop.png}};
%	\node[anchor=north west,text height=0.3cm] at (OFF.north west) {\spc Freedman 11};
%	  
%	\node [right=of OFF.east] (OJianchao) {\includegraphics[width=\Owidth,trim=23 0 0 0,clip] {\figDrc Results/oldman_x5/oldman_x500_InPlace_crop.png}};
%	\node[anchor=north west,text height=0.3cm] at (OJianchao.north west) {\spc Yang 13};
%	
%	\node [right=of OJianchao.east] (Oours) {\includegraphics[width=\Owidth,trim=23 0 0 0,clip] {\figDrc Results/oldman_x5/oldman_x5_ours_crop.png}};
%	\node[anchor=north west,text height=0.3cm] at (Oours.north west) {\spc ours};
%	
%	\end{scope}

        
\end{tikzpicture}
